On the Usefulness of the Fit-on-the-Test View on Evaluating Calibration of Classifiers

Every uncalibrated classifier has a corresponding true calibration map that calibrates its confidence. Deviations of this idealistic map from the identity map reveal miscalibration. Such calibration errors can be reduced with many post-hoc calibration methods which fit some family of calibration maps on a validation dataset. In contrast, evaluation of calibration with the expected calibration error (ECE) on the test set does not explicitly involve fitting. However, as we demonstrate, ECE can still be viewed as if fitting a family of functions on the test data. This motivates the fit-on-the-test view on evaluation: first, approximate a calibration map on the test data, and second, quantify its distance from the identity. Exploiting this view allows us to unlock missed opportunities: (1) use the plethora of post-hoc calibration methods for evaluating calibration; (2) tune the number of bins in ECE with cross-validation. Furthermore, we introduce: (3) benchmarking on pseudo-real data where the true calibration map can be estimated very precisely; and (4) novel calibration and evaluation methods using new calibration map families PL and PL3.

==> (inline-0) <==
\begin{tabular}{ll|lllllll|lllll}
\toprule
       & binning &            $ES_{10}$ &            $ES_{15}$ &    $ES_{20}$ &            $ES_{25}$ &            $ES_{30}$ & $ES_{sweep}$ &    $ES_{CV}$ &           $PL3^{CE}$ &  $PL3^{MSE}$ & $PL_{NN}^{CE}$ &      $PL_{NN}^{MSE}$ &    $PL_{DE}$ \\
Model & {} &                      &                      &              &                      &                      &              &              &                      &              &                &                      &              \\
\midrule
resnet110 & cars vs rest &          $1.99_{14}$ &          $1.85_{10}$ &   $1.85_{9}$ &           $1.61_{4}$ &            $1.7_{5}$ &  $1.94_{13}$ &  $2.84_{19}$ &  $\mathbf{1.36_{1}}$ &  $2.15_{16}$ &    $2.03_{15}$ &           $1.71_{6}$ &    $1.8_{7}$ \\
       & cats vs rest &           $2.32_{2}$ &           $2.35_{3}$ &   $2.37_{4}$ &           $2.41_{5}$ &  $\mathbf{2.26_{1}}$ &  $4.01_{13}$ &   $3.16_{7}$ &           $2.58_{6}$ &  $4.08_{14}$ &     $3.6_{10}$ &           $3.17_{8}$ &   $3.29_{9}$ \\
       & dogs vs rest &           $3.29_{5}$ &  $\mathbf{2.83_{1}}$ &   $2.88_{2}$ &           $3.18_{4}$ &          $3.65_{11}$ &   $3.29_{6}$ &  $4.24_{15}$ &            $2.9_{3}$ &   $4.0_{14}$ &     $3.55_{8}$ &          $3.74_{12}$ &  $3.96_{13}$ \\
       & confidence &           $4.16_{3}$ &           $4.45_{8}$ &   $4.29_{5}$ &           $4.39_{6}$ &          $5.18_{13}$ &  $4.85_{12}$ &  $6.68_{16}$ &           $4.02_{2}$ &  $4.56_{10}$ &     $4.39_{7}$ &          $4.72_{11}$ &   $4.29_{4}$ \\
       \hline
densenet40 & cars vs rest &           $1.23_{4}$ &           $1.11_{2}$ &   $1.29_{6}$ &  $\mathbf{1.09_{1}}$ &           $1.11_{3}$ &  $1.52_{10}$ &  $2.31_{18}$ &           $1.38_{7}$ &  $2.62_{19}$ &     $1.49_{9}$ &           $1.45_{8}$ &  $2.14_{17}$ \\
       & cats vs rest &           $3.28_{4}$ &  $\mathbf{2.63_{1}}$ &   $2.71_{2}$ &           $3.33_{5}$ &           $3.03_{3}$ &  $4.27_{11}$ &  $4.75_{13}$ &           $3.38_{7}$ &  $4.82_{14}$ &      $3.6_{9}$ &           $3.38_{6}$ &   $3.45_{8}$ \\
       & dogs vs rest &           $2.96_{8}$ &           $2.75_{3}$ &   $2.72_{2}$ &           $2.84_{5}$ &           $3.11_{9}$ &   $3.5_{11}$ &  $4.01_{14}$ &          $3.29_{10}$ &  $4.48_{16}$ &     $2.83_{4}$ &  $\mathbf{2.43_{1}}$ &   $2.92_{6}$ \\
       & confidence &  $\mathbf{4.95_{1}}$ &           $5.12_{3}$ &  $6.34_{12}$ &          $6.18_{10}$ &          $7.11_{15}$ &   $5.29_{5}$ &   $6.7_{14}$ &           $5.27_{4}$ &   $5.62_{8}$ &     $5.97_{9}$ &           $5.59_{7}$ &   $5.31_{6}$ \\
       \hline
wide32 & cars vs rest &          $2.07_{13}$ &           $1.67_{7}$ &   $1.57_{4}$ &           $1.41_{2}$ &           $1.57_{5}$ &  $2.05_{12}$ &  $2.85_{16}$ &  $\mathbf{1.39_{1}}$ &  $2.56_{15}$ &     $1.73_{9}$ &          $1.83_{10}$ &   $1.62_{6}$ \\
       & cats vs rest &           $2.99_{6}$ &           $2.99_{5}$ &   $2.55_{2}$ &   $\mathbf{2.4_{1}}$ &           $2.82_{3}$ &  $4.49_{18}$ &  $4.86_{19}$ &           $2.95_{4}$ &   $4.4_{16}$ &    $3.87_{12}$ &           $3.26_{7}$ &   $3.44_{8}$ \\
       & dogs vs rest &           $2.75_{2}$ &  $\mathbf{2.55_{1}}$ &   $2.98_{4}$ &           $3.24_{7}$ &           $2.87_{3}$ &  $4.08_{12}$ &   $3.93_{9}$ &          $4.04_{11}$ &   $5.2_{15}$ &     $3.12_{5}$ &           $3.23_{6}$ &  $4.23_{14}$ \\
       & confidence &  $\mathbf{4.01_{1}}$ &           $4.05_{2}$ &   $4.69_{5}$ &           $5.19_{9}$ &          $5.64_{12}$ &  $5.29_{10}$ &  $5.73_{13}$ &           $4.89_{6}$ &   $4.32_{3}$ &    $5.35_{11}$ &           $5.09_{8}$ &   $4.43_{4}$ \\
\hline
       & avg rank &                $5.2$ &                $3.8$ &        $4.8$ &                $4.9$ &                $6.9$ &       $11.1$ &       $14.4$ &                $5.2$ &       $13.3$ &          $9.0$ &                $7.5$ &        $8.5$ \\
\bottomrule
\end{tabular}
\end{adjustbox}
\begin{adjustbox}{width=1\textwidth}
\begin{tabular}{ll|llllp{3.5em}p{3.5em}p{3.5em}ll}
\toprule
       &          &        Platt &                 beta &     isotonic &            KDE & Spline natural & Spline cubic & Spline parabolic &   $IOP_{OI}$ &    $IOP_{OP}$ \\
Model & {} &              &                      &              &                &                &              &                  &              &               \\
\midrule
resnet110 & cars vs rest &  $2.34_{17}$ &            $1.4_{2}$ &   $1.52_{3}$ &   $98.37_{21}$ &    $1.87_{11}$ &   $1.85_{8}$ &      $1.92_{12}$ &  $2.49_{18}$ &  $57.26_{20}$ \\
       & cats vs rest &   $5.5_{18}$ &          $3.69_{11}$ &  $3.97_{12}$ &   $29.28_{20}$ &    $5.29_{16}$ &  $5.11_{15}$ &      $5.38_{17}$ &  $5.78_{19}$ &  $73.24_{21}$ \\
       & dogs vs rest &  $3.62_{10}$ &           $3.31_{7}$ &   $5.0_{18}$ &   $20.24_{20}$ &    $4.71_{16}$ &  $4.88_{17}$ &      $5.07_{19}$ &   $3.62_{9}$ &  $75.03_{21}$ \\
       & confidence &   $4.48_{9}$ &  $\mathbf{3.03_{1}}$ &  $6.03_{14}$ &   $13.91_{20}$ &    $6.69_{17}$ &  $6.78_{18}$ &      $6.17_{15}$ &  $7.46_{19}$ &  $75.26_{21}$ \\
       \hline
densenet40 & cars vs rest &  $1.86_{14}$ &           $1.25_{5}$ &  $1.98_{16}$ &  $123.28_{21}$ &    $1.85_{13}$ &  $1.83_{12}$ &      $1.94_{15}$ &   $1.7_{11}$ &  $51.07_{20}$ \\
       & cats vs rest &  $5.14_{15}$ &          $4.49_{12}$ &  $5.27_{16}$ &   $68.41_{21}$ &    $7.14_{17}$ &  $7.69_{19}$ &      $7.45_{18}$ &  $4.08_{10}$ &  $64.47_{20}$ \\
       & dogs vs rest &  $3.93_{13}$ &           $2.94_{7}$ &  $4.57_{17}$ &   $57.85_{20}$ &    $4.43_{15}$ &   $5.1_{19}$ &      $4.77_{18}$ &   $3.5_{12}$ &  $64.49_{21}$ \\
       & confidence &   $6.6_{13}$ &           $5.06_{2}$ &  $9.21_{18}$ &   $14.97_{20}$ &    $8.39_{16}$ &  $9.58_{19}$ &      $8.46_{17}$ &  $6.29_{11}$ &   $67.7_{21}$ \\
       \hline
wide32 & cars vs rest &  $1.98_{11}$ &           $1.51_{3}$ &  $2.33_{14}$ &  $168.33_{21}$ &    $3.04_{18}$ &  $2.98_{17}$ &      $3.13_{19}$ &   $1.72_{8}$ &  $51.14_{20}$ \\
       & cats vs rest &  $4.14_{15}$ &          $3.91_{13}$ &  $4.14_{14}$ &   $35.59_{20}$ &     $3.67_{9}$ &  $3.74_{11}$ &      $3.69_{10}$ &  $4.47_{17}$ &  $68.67_{21}$ \\
       & dogs vs rest &  $4.18_{13}$ &           $3.64_{8}$ &  $5.38_{16}$ &   $36.05_{20}$ &    $5.48_{17}$ &  $5.82_{18}$ &      $6.01_{19}$ &  $3.96_{10}$ &  $69.78_{21}$ \\
       & confidence &  $6.42_{15}$ &           $5.07_{7}$ &  $6.35_{14}$ &   $18.37_{20}$ &    $7.09_{16}$ &  $7.94_{19}$ &      $7.57_{18}$ &  $7.13_{17}$ &  $75.59_{21}$ \\
\hline
       & avg rank &       $13.6$ &                $6.5$ &       $14.3$ &         $20.3$ &         $15.1$ &       $16.0$ &           $16.4$ &       $13.4$ &        $20.7$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|lllllll|lllll}
\toprule
       & binning &    $ES_{10}$ &    $ES_{15}$ &    $ES_{20}$ &    $ES_{25}$ &    $ES_{30}$ & $ES_{sweep}$ &    $ES_{CV}$ &           $PL3^{CE}$ &          $PL3^{MSE}$ &       $PL_{NN}^{CE}$ &      $PL_{NN}^{MSE}$ &    $PL_{DE}$ \\
Model & {} &              &              &              &              &              &              &              &                      &                      &                      &                      &              \\
\midrule
resnet110 & cars vs rest &    $0.2_{6}$ &   $0.21_{8}$ &  $0.22_{12}$ &   $0.18_{2}$ &  $0.24_{13}$ &  $0.28_{15}$ &  $0.22_{10}$ &           $0.18_{3}$ &          $0.22_{11}$ &           $0.18_{4}$ &  $\mathbf{0.17_{1}}$ &   $0.22_{9}$ \\
       & cats vs rest &   $0.25_{3}$ &   $0.24_{2}$ &   $0.27_{5}$ &   $0.26_{4}$ &   $0.28_{7}$ &  $0.38_{12}$ &   $0.28_{6}$ &  $\mathbf{0.24_{1}}$ &            $0.3_{9}$ &           $0.29_{8}$ &          $0.31_{10}$ &  $0.41_{14}$ \\
       & dogs vs rest &   $0.21_{5}$ &   $0.19_{3}$ &  $0.28_{10}$ &  $0.29_{12}$ &  $0.29_{11}$ &   $0.23_{8}$ &  $0.29_{13}$ &           $0.22_{7}$ &          $0.31_{14}$ &           $0.17_{2}$ &           $0.27_{9}$ &  $0.46_{15}$ \\
       & confidence &   $0.38_{7}$ &   $0.41_{8}$ &  $0.44_{11}$ &  $0.47_{13}$ &  $0.52_{15}$ &  $0.44_{12}$ &  $0.43_{10}$ &           $0.36_{6}$ &           $0.36_{5}$ &           $0.28_{2}$ &           $0.32_{3}$ &  $0.49_{14}$ \\
              \hline

densenet40 & cars vs rest &   $0.17_{9}$ &   $0.16_{6}$ &   $0.16_{7}$ &   $0.16_{5}$ &   $0.17_{8}$ &  $0.26_{14}$ &  $0.18_{11}$ &          $0.17_{10}$ &          $0.24_{13}$ &  $\mathbf{0.11_{1}}$ &           $0.15_{4}$ &  $0.45_{19}$ \\
       & cats vs rest &   $0.21_{6}$ &   $0.21_{5}$ &   $0.23_{7}$ &  $0.25_{10}$ &   $0.23_{8}$ &  $0.27_{11}$ &    $0.2_{3}$ &           $0.24_{9}$ &           $0.3_{12}$ &  $\mathbf{0.16_{1}}$ &            $0.2_{4}$ &  $0.36_{14}$ \\
       & dogs vs rest &   $0.16_{4}$ &   $0.18_{6}$ &   $0.21_{9}$ &  $0.25_{12}$ &   $0.21_{8}$ &  $0.24_{11}$ &    $0.2_{7}$ &          $0.23_{10}$ &           $0.3_{14}$ &  $\mathbf{0.13_{1}}$ &           $0.14_{2}$ &  $0.32_{15}$ \\
       & confidence &   $0.29_{2}$ &   $0.32_{6}$ &  $0.43_{15}$ &   $0.34_{9}$ &  $0.34_{10}$ &   $0.29_{3}$ &   $0.33_{8}$ &          $0.36_{12}$ &          $0.41_{13}$ &           $0.33_{7}$ &           $0.32_{5}$ &  $0.42_{14}$ \\
              \hline

wide32 & cars vs rest &  $0.15_{10}$ &   $0.13_{4}$ &  $0.16_{11}$ &   $0.13_{5}$ &   $0.15_{9}$ &  $0.18_{12}$ &   $0.14_{6}$ &           $0.14_{7}$ &          $0.19_{14}$ &            $0.1_{2}$ &           $0.11_{3}$ &  $0.19_{15}$ \\
       & cats vs rest &   $0.28_{8}$ &  $0.29_{12}$ &  $0.29_{10}$ &  $0.29_{11}$ &  $0.33_{14}$ &  $0.33_{13}$ &   $0.26_{6}$ &           $0.22_{3}$ &           $0.28_{7}$ &   $\mathbf{0.2_{1}}$ &           $0.21_{2}$ &  $0.34_{15}$ \\
       & dogs vs rest &   $0.18_{6}$ &   $0.18_{5}$ &   $0.18_{3}$ &  $0.26_{10}$ &   $0.18_{2}$ &  $0.27_{11}$ &   $0.25_{9}$ &          $0.37_{13}$ &          $0.41_{14}$ &  $\mathbf{0.17_{1}}$ &           $0.21_{7}$ &  $0.74_{19}$ \\
       & confidence &   $0.3_{10}$ &  $0.34_{12}$ &  $0.36_{13}$ &   $0.4_{15}$ &  $0.37_{14}$ &    $0.3_{9}$ &   $0.28_{5}$ &           $0.29_{8}$ &  $\mathbf{0.26_{1}}$ &           $0.28_{4}$ &           $0.27_{2}$ &   $0.3_{11}$ \\
\hline
       & avg rank &        $6.3$ &        $6.4$ &        $9.4$ &        $9.0$ &        $9.9$ &       $10.9$ &        $7.8$ &                $7.4$ &               $10.6$ &                $2.8$ &                $4.3$ &       $14.5$ \\
\bottomrule
\end{tabular}
\end{adjustbox}
\begin{adjustbox}{width=1\textwidth}
\begin{tabular}{ll|llllp{3.5em}p{3.5em}p{3.5em}ll}
\toprule
       &          &        Platt &                 beta &     isotonic &            KDE & Spline natural & Spline cubic & Spline parabolic &           $IOP_{OI}$ &    $IOP_{OP}$ \\
Model & {} &              &                      &              &                &                &              &                  &                      &               \\
\midrule
resnet110 & cars vs rest &  $0.24_{14}$ &           $0.21_{7}$ &  $0.32_{16}$ &    $90.6_{21}$ &    $0.34_{18}$ &  $0.34_{19}$ &      $0.34_{17}$ &            $0.2_{5}$ &  $12.29_{20}$ \\
       & cats vs rest &  $0.47_{15}$ &          $0.33_{11}$ &  $0.59_{16}$ &   $17.58_{20}$ &    $0.81_{17}$ &  $0.82_{19}$ &      $0.82_{18}$ &          $0.41_{13}$ &  $19.14_{21}$ \\
       & dogs vs rest &    $0.2_{4}$ &           $0.21_{6}$ &  $0.63_{19}$ &   $11.38_{20}$ &    $0.52_{16}$ &  $0.58_{18}$ &      $0.53_{17}$ &  $\mathbf{0.16_{1}}$ &  $19.38_{21}$ \\
       & confidence &   $0.32_{4}$ &  $\mathbf{0.24_{1}}$ &  $0.64_{19}$ &    $3.08_{20}$ &    $0.56_{17}$ &  $0.59_{18}$ &      $0.52_{16}$ &           $0.42_{9}$ &  $19.01_{21}$ \\
       \hline
densenet40 & cars vs rest &   $0.14_{3}$ &          $0.22_{12}$ &  $0.42_{18}$ &  $115.57_{21}$ &    $0.31_{15}$ &  $0.31_{16}$ &      $0.31_{17}$ &           $0.14_{2}$ &  $10.57_{20}$ \\
       & cats vs rest &  $0.42_{15}$ &          $0.32_{13}$ &  $0.54_{16}$ &   $43.47_{21}$ &    $0.99_{17}$ &  $1.04_{19}$ &       $1.0_{18}$ &            $0.2_{2}$ &  $15.43_{20}$ \\
       & dogs vs rest &  $0.25_{13}$ &           $0.17_{5}$ &  $0.51_{19}$ &   $38.16_{21}$ &     $0.4_{16}$ &  $0.48_{18}$ &      $0.41_{17}$ &           $0.16_{3}$ &  $15.51_{20}$ \\
       & confidence &   $0.31_{4}$ &          $0.36_{11}$ &  $0.99_{19}$ &    $2.96_{20}$ &    $0.64_{17}$ &  $0.75_{18}$ &      $0.64_{16}$ &   $\mathbf{0.2_{1}}$ &  $15.68_{21}$ \\
              \hline
wide32 & cars vs rest &   $0.15_{8}$ &          $0.18_{13}$ &  $0.37_{16}$ &   $157.9_{21}$ &    $0.79_{17}$ &   $0.8_{19}$ &       $0.8_{18}$ &  $\mathbf{0.09_{1}}$ &  $10.86_{20}$ \\
       & cats vs rest &   $0.25_{5}$ &           $0.29_{9}$ &  $0.44_{19}$ &   $20.95_{21}$ &    $0.35_{16}$ &  $0.36_{18}$ &      $0.36_{17}$ &           $0.25_{4}$ &  $17.46_{20}$ \\
       & dogs vs rest &  $0.31_{12}$ &           $0.24_{8}$ &  $0.63_{18}$ &   $21.97_{21}$ &    $0.49_{15}$ &  $0.58_{17}$ &      $0.52_{16}$ &           $0.18_{4}$ &  $17.86_{20}$ \\
       & confidence &   $0.29_{7}$ &           $0.27_{3}$ &  $0.66_{19}$ &    $4.86_{20}$ &    $0.45_{16}$ &  $0.51_{18}$ &      $0.45_{17}$ &           $0.28_{6}$ &  $19.16_{21}$ \\
\hline
       & avg rank &        $8.7$ &                $8.2$ &       $17.8$ &         $20.6$ &         $16.4$ &       $18.1$ &           $17.0$ &                $4.2$ &        $20.4$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|lllllll|lllll}
\toprule
       & binning &     $ES_{10}$ &     $ES_{15}$ &     $ES_{20}$ &     $ES_{25}$ &     $ES_{30}$ &  $ES_{sweep}$ &     $ES_{CV}$ &   $PL3^{CE}$ &   $PL3^{MSE}$ &       $PL_{NN}^{CE}$ & $PL_{NN}^{MSE}$ &     $PL_{DE}$ \\
Model & {} &               &               &               &               &               &               &               &              &               &                      &                 &               \\
\midrule
resnet110 & cars vs rest &   $4.42_{14}$ &    $3.76_{6}$ &    $3.67_{4}$ &    $3.98_{8}$ &    $3.75_{5}$ &   $4.63_{15}$ &    $3.99_{9}$ &   $3.66_{3}$ &    $4.7_{16}$ &            $3.4_{2}$ &      $3.81_{7}$ &   $4.08_{10}$ \\
       & cats vs rest &    $8.78_{4}$ &   $10.26_{8}$ &  $10.32_{10}$ &  $10.74_{13}$ &  $10.77_{14}$ &  $11.03_{15}$ &   $10.13_{6}$ &   $7.98_{2}$ &    $9.75_{5}$ &  $\mathbf{7.75_{1}}$ &       $8.6_{3}$ &    $10.3_{9}$ \\
       & dogs vs rest &    $8.13_{7}$ &   $9.13_{12}$ &   $9.14_{13}$ &    $9.7_{14}$ &  $10.95_{19}$ &    $8.49_{8}$ &   $9.02_{11}$ &   $7.01_{3}$ &    $8.92_{9}$ &  $\mathbf{6.39_{1}}$ &      $7.67_{4}$ &   $8.95_{10}$ \\
       & confidence &    $12.4_{9}$ &  $14.02_{13}$ &  $15.42_{17}$ &  $17.35_{18}$ &   $18.9_{19}$ &   $11.61_{7}$ &   $13.6_{11}$ &  $10.84_{4}$ &   $11.41_{6}$ &  $\mathbf{9.54_{1}}$ &     $10.54_{3}$ &   $11.61_{8}$ \\
\hline
densenet40 & cars vs rest &   $7.28_{19}$ &    $4.77_{9}$ &    $5.0_{14}$ &    $5.0_{13}$ &    $4.8_{10}$ &   $5.16_{15}$ &    $4.42_{7}$ &   $3.86_{4}$ &   $4.89_{12}$ &  $\mathbf{3.23_{1}}$ &      $3.82_{3}$ &    $4.73_{8}$ \\
       & cats vs rest &    $8.73_{7}$ &  $10.88_{14}$ &   $9.43_{11}$ &  $10.36_{13}$ &  $11.58_{18}$ &   $9.91_{12}$ &    $8.92_{8}$ &   $7.67_{3}$ &    $9.09_{9}$ &  $\mathbf{6.69_{1}}$ &      $7.31_{2}$ &    $8.38_{5}$ \\
       & dogs vs rest &    $8.51_{4}$ &    $9.21_{9}$ &   $9.44_{11}$ &  $10.09_{12}$ &   $10.8_{15}$ &    $9.16_{7}$ &  $10.14_{13}$ &   $9.18_{8}$ &  $10.23_{14}$ &           $7.56_{2}$ &      $8.57_{5}$ &   $9.33_{10}$ \\
       & confidence &  $12.19_{10}$ &  $14.14_{13}$ &  $17.02_{17}$ &  $18.11_{18}$ &   $19.9_{19}$ &    $10.8_{3}$ &  $12.29_{11}$ &  $10.93_{4}$ &   $12.01_{9}$ &          $10.54_{2}$ &     $11.38_{7}$ &   $11.24_{6}$ \\
\hline
wide32 & cars vs rest &    $4.32_{9}$ &    $3.85_{2}$ &    $3.85_{3}$ &    $3.91_{5}$ &    $3.88_{4}$ &   $4.33_{10}$ &    $4.12_{7}$ &  $4.77_{13}$ &   $5.91_{16}$ &  $\mathbf{3.43_{1}}$ &      $4.08_{6}$ &   $4.61_{12}$ \\
       & cats vs rest &    $8.78_{6}$ &    $8.89_{8}$ &   $9.23_{10}$ &  $10.72_{19}$ &   $10.4_{17}$ &    $9.13_{9}$ &    $8.71_{5}$ &   $7.83_{2}$ &   $9.64_{14}$ &  $\mathbf{7.71_{1}}$ &      $8.31_{4}$ &   $9.25_{11}$ \\
       & dogs vs rest &    $8.39_{3}$ &    $8.47_{4}$ &    $8.72_{7}$ &   $9.96_{12}$ &   $9.77_{11}$ &    $9.29_{9}$ &  $10.11_{13}$ &  $9.68_{10}$ &  $10.68_{15}$ &           $7.92_{2}$ &      $8.68_{6}$ &  $10.16_{14}$ \\
       & confidence &   $11.32_{9}$ &  $14.06_{15}$ &  $15.25_{17}$ &  $17.26_{18}$ &   $18.9_{19}$ &    $9.77_{3}$ &   $10.44_{6}$ &   $9.93_{5}$ &   $10.62_{8}$ &  $\mathbf{9.05_{1}}$ &      $9.89_{4}$ &    $9.59_{2}$ \\
\hline
       & avg rank &         $8.4$ &         $9.4$ &        $11.2$ &        $13.6$ &        $14.2$ &         $9.4$ &         $8.9$ &        $5.1$ &        $11.1$ &                $1.3$ &           $4.5$ &         $8.8$ \\
\bottomrule
\end{tabular}
\end{adjustbox}
\begin{adjustbox}{width=1\textwidth}
\begin{tabular}{ll|llllp{3.5em}p{3.5em}p{3.5em}ll}
\toprule
       &          &         Platt &                 beta &      isotonic &            KDE & Spline natural &  Spline cubic & Spline parabolic &            $IOP_{OI}$ &    $IOP_{OP}$ \\
Model & {} &               &                      &               &                &                &               &                  &                       &               \\
\midrule
resnet110 & cars vs rest &   $4.24_{13}$ &  $\mathbf{3.23_{1}}$ &   $4.15_{11}$ &  $101.42_{21}$ &    $4.89_{17}$ &   $4.89_{18}$ &       $4.9_{19}$ &           $4.18_{12}$ &  $60.53_{20}$ \\
       & cats vs rest &  $11.46_{17}$ &         $10.42_{11}$ &  $10.52_{12}$ &   $37.34_{20}$ &   $11.42_{16}$ &  $11.56_{19}$ &     $11.54_{18}$ &           $10.15_{7}$ &  $78.04_{21}$ \\
       & dogs vs rest &    $7.93_{6}$ &            $7.9_{5}$ &   $9.98_{15}$ &   $27.16_{20}$ &   $10.24_{16}$ &  $10.59_{18}$ &     $10.55_{17}$ &            $6.87_{2}$ &  $78.32_{21}$ \\
       & confidence &   $11.24_{5}$ &          $10.15_{2}$ &  $15.09_{16}$ &   $23.08_{20}$ &   $14.42_{14}$ &  $14.57_{15}$ &      $14.0_{12}$ &          $12.82_{10}$ &  $80.23_{21}$ \\
\hline
densenet40 & cars vs rest &    $3.93_{6}$ &           $3.78_{2}$ &   $4.87_{11}$ &  $126.62_{21}$ &    $5.45_{17}$ &   $5.43_{16}$ &      $5.52_{18}$ &            $3.91_{5}$ &  $53.47_{20}$ \\
       & cats vs rest &   $9.09_{10}$ &           $8.66_{6}$ &  $11.04_{15}$ &   $74.37_{21}$ &   $11.32_{16}$ &  $11.76_{19}$ &     $11.53_{17}$ &            $7.74_{4}$ &   $67.6_{20}$ \\
       & dogs vs rest &    $8.66_{6}$ &           $8.42_{3}$ &  $11.45_{17}$ &   $65.83_{20}$ &   $11.25_{16}$ &  $11.99_{19}$ &     $11.48_{18}$ &   $\mathbf{7.23_{1}}$ &  $66.74_{21}$ \\
       & confidence &   $11.69_{8}$ &          $11.04_{5}$ &  $14.93_{15}$ &    $21.8_{20}$ &   $14.01_{12}$ &  $15.38_{16}$ &     $14.26_{14}$ &  $\mathbf{10.36_{1}}$ &  $72.89_{21}$ \\
\hline
wide32 & cars vs rest &   $5.42_{15}$ &            $4.3_{8}$ &   $5.12_{14}$ &  $171.31_{21}$ &    $6.29_{18}$ &   $6.15_{17}$ &      $6.34_{19}$ &           $4.55_{11}$ &  $55.11_{20}$ \\
       & cats vs rest &   $9.27_{12}$ &           $8.79_{7}$ &   $10.7_{18}$ &   $43.02_{20}$ &     $9.6_{13}$ &   $9.72_{16}$ &      $9.69_{15}$ &            $8.11_{3}$ &  $72.58_{21}$ \\
       & dogs vs rest &    $8.93_{8}$ &           $8.68_{5}$ &  $11.26_{18}$ &   $42.79_{20}$ &    $10.9_{16}$ &  $11.02_{17}$ &     $11.33_{19}$ &    $\mathbf{7.4_{1}}$ &  $73.44_{21}$ \\
       & confidence &  $11.44_{10}$ &          $10.57_{7}$ &  $13.65_{14}$ &   $25.94_{20}$ &   $13.29_{12}$ &  $14.36_{16}$ &     $13.52_{13}$ &          $12.28_{11}$ &  $82.52_{21}$ \\
\hline
       & avg rank &         $9.7$ &                $5.2$ &        $14.7$ &         $20.3$ &         $15.2$ &        $17.2$ &           $16.6$ &                 $5.7$ &        $20.7$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|lllllll|lllll}
\toprule
       & binning &     $ES_{10}$ &     $ES_{15}$ &     $ES_{20}$ &     $ES_{25}$ &     $ES_{30}$ &  $ES_{sweep}$ &     $ES_{CV}$ &    $PL3^{CE}$ &   $PL3^{MSE}$ &        $PL_{NN}^{CE}$ & $PL_{NN}^{MSE}$ &     $PL_{DE}$ \\
Model & {} &               &               &               &               &               &               &               &               &               &                       &                 &               \\
\midrule
resnet110 & cars vs rest &   $6.78_{15}$ &    $6.17_{8}$ &    $5.95_{4}$ &   $6.41_{13}$ &    $5.82_{3}$ &   $6.78_{14}$ &    $6.3_{10}$ &    $5.99_{5}$ &   $6.96_{16}$ &            $5.72_{2}$ &      $6.11_{7}$ &   $6.33_{11}$ \\
       & cats vs rest &   $10.46_{4}$ &  $11.65_{10}$ &  $11.73_{11}$ &  $12.31_{15}$ &  $12.19_{13}$ &   $12.2_{14}$ &   $11.43_{8}$ &    $9.46_{2}$ &   $11.33_{6}$ &    $\mathbf{9.2_{1}}$ &      $9.96_{3}$ &   $11.45_{9}$ \\
       & dogs vs rest &   $10.19_{7}$ &  $11.04_{12}$ &  $11.06_{13}$ &  $11.57_{15}$ &  $12.69_{17}$ &   $10.46_{8}$ &  $10.97_{11}$ &    $9.06_{3}$ &  $10.91_{10}$ &    $\mathbf{8.6_{1}}$ &      $9.85_{4}$ &   $10.88_{9}$ \\
       & confidence &   $13.17_{9}$ &  $14.79_{12}$ &  $16.19_{15}$ &  $18.09_{18}$ &  $19.57_{19}$ &   $12.53_{8}$ &  $14.37_{11}$ &   $11.59_{4}$ &   $12.36_{6}$ &  $\mathbf{10.38_{1}}$ &     $11.47_{3}$ &   $12.47_{7}$ \\
\hline
densenet40 & cars vs rest &   $9.69_{19}$ &   $7.45_{14}$ &   $7.39_{13}$ &   $7.53_{15}$ &   $7.22_{11}$ &     $7.1_{9}$ &    $6.64_{7}$ &    $6.35_{6}$ &   $7.26_{12}$ &   $\mathbf{6.02_{1}}$ &      $6.34_{5}$ &   $7.18_{10}$ \\
       & cats vs rest &   $11.21_{7}$ &  $13.24_{15}$ &  $11.49_{11}$ &   $12.3_{12}$ &  $13.43_{16}$ &  $12.33_{13}$ &   $11.25_{8}$ &    $10.3_{4}$ &   $11.33_{9}$ &   $\mathbf{9.53_{1}}$ &      $10.0_{3}$ &   $10.88_{6}$ \\
       & dogs vs rest &   $10.69_{5}$ &   $11.01_{7}$ &  $11.32_{10}$ &  $11.82_{12}$ &  $12.51_{15}$ &   $11.13_{9}$ &  $12.09_{14}$ &    $11.1_{8}$ &  $11.88_{13}$ &            $9.69_{2}$ &      $10.8_{6}$ &  $11.38_{11}$ \\
       & confidence &  $13.28_{10}$ &  $15.05_{12}$ &  $17.82_{17}$ &   $18.8_{18}$ &  $20.54_{19}$ &    $12.1_{5}$ &  $13.29_{11}$ &   $11.86_{2}$ &   $13.13_{9}$ &  $\mathbf{11.22_{1}}$ &     $12.28_{7}$ &   $12.25_{6}$ \\
\hline
wide32 & cars vs rest &    $6.55_{5}$ &    $6.56_{6}$ &     $6.5_{4}$ &    $6.8_{12}$ &   $6.83_{13}$ &   $6.87_{14}$ &    $6.66_{7}$ &   $6.75_{11}$ &   $7.82_{16}$ &   $\mathbf{5.78_{1}}$ &      $6.25_{3}$ &    $6.67_{8}$ \\
       & cats vs rest &   $10.24_{8}$ &   $10.07_{6}$ &  $10.55_{10}$ &  $11.98_{19}$ &  $11.68_{15}$ &   $10.41_{9}$ &   $10.15_{7}$ &    $9.42_{3}$ &  $10.93_{13}$ &            $9.39_{2}$ &       $9.8_{4}$ &  $10.61_{11}$ \\
       & dogs vs rest &   $10.41_{5}$ &   $10.31_{3}$ &   $10.54_{6}$ &  $11.66_{12}$ &  $11.45_{10}$ &   $11.03_{9}$ &   $11.7_{13}$ &  $11.57_{11}$ &  $12.32_{15}$ &            $9.89_{2}$ &     $10.65_{7}$ &  $11.98_{14}$ \\
       & confidence &   $13.49_{9}$ &   $16.0_{13}$ &  $17.14_{16}$ &  $19.06_{18}$ &  $20.37_{19}$ &   $12.24_{5}$ &   $12.72_{6}$ &   $11.97_{2}$ &   $12.73_{7}$ &  $\mathbf{11.02_{1}}$ &      $12.0_{3}$ &    $12.0_{4}$ \\
\hline
       & avg rank &         $8.6$ &         $9.8$ &        $10.8$ &        $14.9$ &        $14.2$ &         $9.8$ &         $9.4$ &         $5.1$ &        $11.0$ &                 $1.3$ &           $4.6$ &         $8.8$ \\
\bottomrule
\end{tabular}
\end{adjustbox}
\begin{adjustbox}{width=1\textwidth}
\begin{tabular}{ll|llllp{3.5em}p{3.5em}p{3.5em}ll}
\toprule
       &          &         Platt &                 beta &      isotonic &            KDE & Spline natural &  Spline cubic & Spline parabolic &           $IOP_{OI}$ &    $IOP_{OP}$ \\
Model & {} &               &                      &               &                &                &               &                  &                      &               \\
\midrule
resnet110 & cars vs rest &    $6.25_{9}$ &  $\mathbf{5.47_{1}}$ &    $6.08_{6}$ &  $103.08_{21}$ &    $7.36_{17}$ &   $7.36_{18}$ &      $7.38_{19}$ &          $6.38_{12}$ &  $61.42_{20}$ \\
       & cats vs rest &  $13.06_{16}$ &          $11.42_{7}$ &  $11.81_{12}$ &   $38.79_{20}$ &   $14.12_{17}$ &  $14.27_{19}$ &     $14.18_{18}$ &          $10.73_{5}$ &  $78.57_{21}$ \\
       & dogs vs rest &    $9.98_{6}$ &           $9.92_{5}$ &  $11.37_{14}$ &   $28.65_{20}$ &   $12.58_{16}$ &  $12.92_{19}$ &     $12.87_{18}$ &           $9.01_{2}$ &  $79.46_{21}$ \\
       & confidence &   $11.91_{5}$ &          $10.97_{2}$ &  $15.77_{13}$ &   $23.49_{20}$ &    $16.2_{16}$ &  $16.31_{17}$ &     $15.81_{14}$ &         $14.35_{10}$ &  $81.67_{21}$ \\
\hline
densenet40 & cars vs rest &    $6.25_{3}$ &           $6.15_{2}$ &    $7.04_{8}$ &  $127.57_{21}$ &    $8.17_{16}$ &   $8.23_{18}$ &      $8.18_{17}$ &           $6.34_{4}$ &  $54.43_{20}$ \\
       & cats vs rest &  $11.42_{10}$ &          $10.82_{5}$ &  $12.97_{14}$ &   $75.79_{21}$ &    $14.7_{17}$ &  $15.33_{19}$ &     $14.88_{18}$ &           $9.54_{2}$ &  $68.07_{20}$ \\
       & dogs vs rest &   $10.59_{4}$ &          $10.46_{3}$ &   $12.7_{16}$ &   $66.95_{20}$ &   $13.76_{17}$ &  $14.49_{19}$ &     $13.98_{18}$ &  $\mathbf{9.06_{1}}$ &  $67.71_{21}$ \\
       & confidence &    $12.8_{8}$ &          $12.07_{4}$ &  $15.53_{13}$ &   $22.23_{20}$ &   $15.91_{14}$ &  $17.07_{16}$ &     $16.09_{15}$ &          $11.92_{3}$ &  $74.37_{21}$ \\
\hline
wide32 & cars vs rest &   $7.37_{15}$ &           $6.22_{2}$ &   $6.74_{10}$ &  $171.61_{21}$ &    $8.78_{19}$ &   $8.71_{17}$ &      $8.77_{18}$ &            $6.7_{9}$ &  $55.66_{20}$ \\
       & cats vs rest &  $10.66_{12}$ &           $9.82_{5}$ &  $11.53_{14}$ &    $44.0_{20}$ &   $11.85_{16}$ &  $11.94_{17}$ &     $11.94_{18}$ &  $\mathbf{9.23_{1}}$ &  $73.15_{21}$ \\
       & dogs vs rest &   $10.79_{8}$ &          $10.36_{4}$ &  $12.53_{16}$ &    $44.1_{20}$ &   $13.19_{17}$ &   $13.4_{18}$ &     $13.59_{19}$ &   $\mathbf{8.6_{1}}$ &  $73.82_{21}$ \\
       & confidence &  $13.68_{10}$ &          $12.78_{8}$ &  $15.17_{11}$ &   $27.23_{20}$ &   $16.32_{14}$ &  $17.33_{17}$ &     $16.53_{15}$ &         $15.67_{12}$ &  $85.43_{21}$ \\
\hline
       & avg rank &         $8.8$ &                $4.0$ &        $12.2$ &         $20.3$ &         $16.3$ &        $17.8$ &           $17.2$ &                $5.2$ &        $20.7$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|llllllllp{4em}l}
\toprule
           &  &            $ES_{15}$ & $ES_{sweep}$ &    $ES_{CV}$ &                $PL3$ &    $PL$ &      Platt &         beta &              isotonic & Spline natural & $IOP_{OI}$ \\
Metric & Data &                      &              &              &                      &              &              &              &              &         &              \\
\midrule
$\vert ECE_\mathcal{M}-CE\vert$ & one-vs-rest &  $\mathbf{2.79_{1}}$ &    $3.7_{5}$ &   $4.05_{8}$ &   $3.04_{2}$ &            $3.37_{4}$ &    $4.02_{7}$ &           $3.34_{3}$ &            $4.05_{9}$ &    $4.34_{10}$ &      $4.0_{6}$ \\
         & confidence &           $4.53_{2}$ &   $4.98_{4}$ &   $6.35_{7}$ &   $4.74_{3}$ &            $5.19_{5}$ &    $5.68_{6}$ &  $\mathbf{4.32_{1}}$ &            $7.51_{9}$ &    $7.63_{10}$ &     $6.76_{8}$ \\
 \midrule
$rankcorrel(ECE)$ & one-vs-rest &          $0.363_{5}$ &  $0.148_{7}$ &  $0.382_{4}$ &  $0.254_{6}$ &  $\mathbf{0.471_{1}}$ &   $0.058_{9}$ &          $0.124_{8}$ &           $0.466_{2}$ &    $0.457_{3}$ &  $-0.006_{10}$ \\
         & confidence &          $0.594_{2}$ &  $0.453_{4}$ &   $0.57_{3}$ &  $0.343_{7}$ &           $0.393_{6}$ &  $-0.026_{9}$ &          $0.432_{5}$ &  $\mathbf{0.622_{1}}$ &    $0.232_{8}$ &  $-0.084_{10}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|llllllllp{4em}l}
\toprule
           &  &            $ES_{15}$ & $ES_{sweep}$ &    $ES_{CV}$ &                $PL3$ &    $PL$ &      Platt &         beta &              isotonic & Spline natural & $IOP_{OI}$ \\
Metric & Data &                      &              &              &                      &              &              &              &              &         &              \\
\midrule
$\vert ECE_\mathcal{M}-CE\vert$ & one-vs-rest &           $3.98_{4}$ &    $5.0_{8}$ &   $5.01_{9}$ &  $\mathbf{3.69_{1}}$ &      $4.7_{7}$ &    $4.69_{6}$ &   $4.18_{5}$ &   $3.74_{2}$ &             $3.8_{3}$ &    $5.55_{10}$ \\
         & confidence &  $\mathbf{4.83_{1}}$ &   $6.07_{5}$ &    $6.9_{9}$ &           $5.25_{3}$ &     $5.87_{4}$ &    $6.79_{8}$ &    $4.9_{2}$ &   $6.46_{7}$ &            $6.12_{6}$ &    $8.19_{10}$ \\
\midrule
$rankcorrel(ECE)$ & one-vs-rest &          $0.194_{4}$ &  $0.01_{10}$ &  $0.144_{6}$ &          $0.126_{8}$ &    $0.345_{2}$ &   $0.157_{5}$ &  $0.134_{7}$ &  $0.226_{3}$ &  $\mathbf{0.548_{1}}$ &    $0.088_{9}$ \\
         & confidence &          $0.478_{2}$ &  $0.261_{7}$ &  $0.396_{4}$ &          $0.241_{8}$ &     $0.39_{5}$ &  $-0.084_{9}$ &  $0.308_{6}$ &  $0.477_{3}$ &  $\mathbf{0.575_{1}}$ &  $-0.228_{10}$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll|lllllll|lllll}
\toprule
       & binning &     $ES_{10}$ &     $ES_{15}$ &     $ES_{20}$ &     $ES_{25}$ &     $ES_{30}$ & $ES_{sweep}$ &     $ES_{CV}$ &   $PL3^{CE}$ &   $PL3^{MSE}$ &       $PL_{NN}^{CE}$ & $PL_{NN}^{MSE}$ &    $PL_{DE}$ \\
Model & {} &               &               &               &               &               &              &               &              &               &                      &                 &              \\
\midrule
resnet110 & 1000 &   $11.98_{9}$ &  $13.29_{12}$ &  $14.16_{17}$ &  $16.04_{18}$ &  $17.05_{19}$ &  $11.93_{8}$ &  $13.04_{11}$ &   $9.64_{3}$ &  $12.13_{10}$ &           $8.61_{2}$ &     $10.12_{4}$ &  $11.66_{7}$ \\
       & 3000 &    $7.83_{5}$ &   $8.49_{12}$ &   $9.09_{14}$ &   $9.33_{15}$ &   $9.89_{19}$ &   $8.16_{7}$ &   $8.32_{10}$ &   $6.89_{3}$ &    $8.16_{6}$ &   $\mathbf{6.7_{1}}$ &      $7.44_{4}$ &   $8.24_{9}$ \\
       & 10000 &    $5.91_{5}$ &   $6.51_{11}$ &    $6.08_{6}$ &   $6.37_{10}$ &   $6.69_{12}$ &  $7.02_{14}$ &     $6.3_{9}$ &   $5.47_{3}$ &    $5.83_{4}$ &  $\mathbf{4.78_{1}}$ &      $5.32_{2}$ &   $6.21_{7}$ \\
       \hline
densenet40 & 1000 &  $12.89_{14}$ &  $13.59_{16}$ &   $15.4_{17}$ &   $16.4_{18}$ &  $16.84_{19}$ &  $11.57_{9}$ &   $10.98_{6}$ &  $10.74_{5}$ &  $12.17_{12}$ &           $8.06_{2}$ &      $9.64_{4}$ &  $11.02_{7}$ \\
       & 3000 &   $8.84_{12}$ &   $9.22_{13}$ &   $9.52_{16}$ &   $10.5_{19}$ &  $11.44_{20}$ &    $7.6_{9}$ &   $8.54_{10}$ &   $6.21_{2}$ &    $7.49_{8}$ &  $\mathbf{5.71_{1}}$ &      $6.54_{4}$ &   $6.77_{6}$ \\
       & 10000 &   $6.52_{12}$ &   $7.14_{19}$ &   $6.22_{11}$ &   $6.75_{15}$ &   $7.33_{20}$ &  $6.59_{13}$ &     $5.6_{6}$ &   $4.29_{2}$ &    $4.92_{5}$ &  $\mathbf{4.17_{1}}$ &      $4.48_{3}$ &    $4.8_{4}$ \\
\hline
wide32 & 1000 &  $11.91_{13}$ &  $13.13_{16}$ &  $14.94_{17}$ &  $16.72_{18}$ &  $17.12_{19}$ &  $10.82_{9}$ &   $10.45_{6}$ &   $10.3_{5}$ &   $12.5_{15}$ &  $\mathbf{7.38_{1}}$ &      $8.83_{3}$ &  $10.58_{7}$ \\
       & 3000 &    $6.87_{5}$ &   $7.67_{10}$ &   $7.97_{13}$ &   $9.59_{19}$ &   $9.33_{18}$ &   $7.15_{7}$ &   $7.71_{12}$ &   $6.82_{4}$ &   $7.69_{11}$ &  $\mathbf{6.23_{1}}$ &       $6.6_{2}$ &   $7.03_{6}$ \\
       & 10000 &     $6.4_{9}$ &     $6.2_{8}$ &   $6.56_{12}$ &   $6.44_{10}$ &   $7.11_{15}$ &   $6.7_{13}$ &    $5.74_{6}$ &   $5.04_{2}$ &    $5.62_{5}$ &  $\mathbf{4.81_{1}}$ &      $5.25_{3}$ &   $5.45_{4}$ \\
\hline
       & avg rank &         $9.3$ &        $13.0$ &        $13.7$ &        $15.8$ &        $17.9$ &        $9.9$ &         $8.4$ &        $3.2$ &         $8.4$ &                $1.2$ &           $3.2$ &        $6.3$ \\
\bottomrule
\end{tabular}
\end{adjustbox}
\begin{adjustbox}{width=1\textwidth}
\begin{tabular}{ll|llllp{3.5em}p{3.5em}p{3.5em}ll}
\toprule
       &          &        Platt &         beta &      isotonic &           KDE & Spline natural &  Spline cubic & Spline parabolic &           $IOP_{OI}$ &     $IOP_{OP}$ \\
Model & {} &              &              &               &               &                &               &                  &                      &                \\
\midrule
resnet110 & 1000 &  $10.68_{6}$ &  $10.18_{5}$ &  $13.98_{16}$ &  $51.75_{20}$ &   $13.45_{14}$ &   $13.9_{15}$ &     $13.42_{13}$ &   $\mathbf{8.6_{1}}$ &  $205.17_{21}$ \\
       & 3000 &   $8.24_{8}$ &   $6.89_{2}$ &   $8.79_{13}$ &  $46.42_{21}$ &    $9.52_{18}$ &    $9.5_{17}$ &      $9.44_{16}$ &          $8.34_{11}$ &   $10.01_{20}$ \\
       & 10000 &  $7.79_{18}$ &  $6.84_{13}$ &    $6.22_{8}$ &  $43.76_{21}$ &    $7.49_{15}$ &   $7.58_{16}$ &      $7.58_{17}$ &          $8.98_{20}$ &    $8.41_{19}$ \\
\hline
densenet40 & 1000 &  $11.21_{8}$ &   $9.53_{3}$ &  $12.88_{13}$ &  $77.23_{20}$ &   $11.76_{10}$ &  $12.99_{15}$ &     $12.15_{11}$ &  $\mathbf{7.52_{1}}$ &  $180.88_{21}$ \\
       & 3000 &   $6.82_{7}$ &   $6.71_{5}$ &   $8.73_{11}$ &  $69.87_{21}$ &    $9.43_{15}$ &  $10.11_{18}$ &       $9.7_{17}$ &           $6.51_{3}$ &    $9.36_{14}$ \\
       & 10000 &   $5.76_{7}$ &   $5.82_{8}$ &    $5.83_{9}$ &  $66.78_{21}$ &    $7.07_{16}$ &   $7.11_{17}$ &      $7.11_{18}$ &          $6.74_{14}$ &    $6.01_{10}$ \\
\hline
wide32 & 1000 &  $10.74_{8}$ &   $9.19_{4}$ &  $12.11_{14}$ &  $75.19_{20}$ &   $11.02_{10}$ &  $11.67_{12}$ &     $11.44_{11}$ &           $8.39_{2}$ &  $195.67_{21}$ \\
       & 3000 &   $7.26_{8}$ &    $6.8_{3}$ &   $8.44_{14}$ &  $68.73_{21}$ &    $8.78_{15}$ &   $8.95_{17}$ &      $8.88_{16}$ &           $7.45_{9}$ &   $10.02_{20}$ \\
       & 10000 &  $6.99_{14}$ &  $6.47_{11}$ &    $5.86_{7}$ &   $66.4_{21}$ &    $7.45_{16}$ &   $7.66_{19}$ &      $7.63_{17}$ &          $7.73_{20}$ &    $7.65_{18}$ \\
\hline
       & avg rank &        $9.3$ &        $6.0$ &        $11.7$ &        $20.7$ &         $14.3$ &        $16.2$ &           $15.1$ &                $9.0$ &         $18.2$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|lllllll|lllll}
\toprule
       & binning &            $ES_{10}$ &            $ES_{15}$ &            $ES_{20}$ &            $ES_{25}$ &            $ES_{30}$ & $ES_{sweep}$ &    $ES_{CV}$ &   $PL3^{CE}$ &  $PL3^{MSE}$ & $PL_{NN}^{CE}$ & $PL_{NN}^{MSE}$ &    $PL_{DE}$ \\
Model & {} &                      &                      &                      &                      &                      &              &              &              &              &                &                 &              \\
\midrule
resnet110 & 1000 &           $4.39_{6}$ &           $4.09_{3}$ &           $4.63_{7}$ &          $4.85_{11}$ &           $5.5_{13}$ &   $4.34_{5}$ &  $6.93_{19}$ &   $3.79_{2}$ &  $5.58_{14}$ &    $5.15_{12}$ &     $4.84_{10}$ &   $4.69_{8}$ \\
       & 3000 &           $2.46_{3}$ &            $2.5_{4}$ &  $\mathbf{2.22_{1}}$ &           $2.45_{2}$ &           $2.53_{5}$ &   $3.7_{12}$ &  $3.77_{14}$ &   $2.63_{7}$ &  $3.51_{11}$ &    $3.16_{10}$ &      $3.14_{9}$ &   $3.03_{8}$ \\
       & 10000 &           $1.97_{7}$ &          $2.03_{11}$ &            $1.7_{3}$ &  $\mathbf{1.39_{1}}$ &           $1.57_{2}$ &  $2.53_{13}$ &   $1.99_{8}$ &   $1.73_{4}$ &    $2.0_{9}$ &     $1.87_{6}$ &     $2.02_{10}$ &  $2.29_{12}$ \\
       \hline
densenet40 & 1000 &           $5.09_{6}$ &           $4.62_{2}$ &           $5.66_{8}$ &          $5.91_{11}$ &          $6.56_{13}$ &   $4.78_{3}$ &  $6.98_{14}$ &  $5.76_{10}$ &  $7.56_{15}$ &     $5.24_{7}$ &      $4.78_{4}$ &   $5.66_{9}$ \\
       & 3000 &           $2.55_{2}$ &  $\mathbf{2.41_{1}}$ &           $2.55_{3}$ &           $2.75_{6}$ &           $2.73_{5}$ &   $3.4_{11}$ &  $4.41_{15}$ &   $2.65_{4}$ &  $3.62_{12}$ &    $3.29_{10}$ &       $3.1_{9}$ &   $2.97_{8}$ \\
       & 10000 &           $1.67_{6}$ &           $1.67_{5}$ &           $1.58_{4}$ &  $\mathbf{1.42_{1}}$ &           $1.47_{2}$ &  $2.76_{14}$ &  $1.94_{10}$ &   $1.58_{3}$ &  $1.97_{11}$ &     $1.89_{9}$ &      $1.75_{8}$ &   $1.75_{7}$ \\
       \hline
wide32 & 1000 &  $\mathbf{3.85_{1}}$ &           $3.88_{2}$ &            $4.5_{6}$ &           $4.84_{8}$ &          $5.42_{12}$ &  $5.13_{11}$ &  $6.59_{17}$ &   $4.89_{9}$ &   $6.5_{15}$ &     $4.62_{7}$ &      $4.29_{3}$ &  $5.08_{10}$ \\
       & 3000 &           $2.85_{5}$ &           $2.44_{3}$ &           $2.44_{2}$ &           $2.47_{4}$ &  $\mathbf{2.39_{1}}$ &  $3.54_{12}$ &  $4.15_{15}$ &   $3.04_{6}$ &  $3.43_{10}$ &    $3.49_{11}$ &      $3.35_{8}$ &   $3.15_{7}$ \\
       & 10000 &           $2.17_{7}$ &           $2.13_{6}$ &           $1.91_{3}$ &           $1.87_{2}$ &  $\mathbf{1.86_{1}}$ &  $3.27_{14}$ &   $2.28_{8}$ &   $2.02_{4}$ &  $2.44_{10}$ &    $2.45_{11}$ &      $2.42_{9}$ &   $2.06_{5}$ \\
\hline
       & avg rank &                $4.8$ &                $4.1$ &                $4.1$ &                $5.1$ &                $6.0$ &       $10.6$ &       $13.3$ &        $5.4$ &       $11.9$ &          $9.2$ &           $7.8$ &        $8.2$ \\
\bottomrule
\end{tabular}
\end{adjustbox}
\begin{adjustbox}{width=1\textwidth}
\begin{tabular}{ll|llllp{3.5em}p{3.5em}p{3.5em}ll}
\toprule
       &          &        Platt &                 beta &     isotonic &           KDE & Spline natural & Spline cubic & Spline parabolic &           $IOP_{OI}$ &     $IOP_{OP}$ \\
Model & {} &              &                      &              &               &                &              &                  &                      &                \\
\midrule
resnet110 & 1000 &   $4.26_{4}$ &  $\mathbf{3.12_{1}}$ &  $6.82_{16}$ &  $43.48_{20}$ &    $6.71_{15}$ &  $6.92_{18}$ &      $6.83_{17}$ &           $4.83_{9}$ &  $200.97_{21}$ \\
       & 3000 &  $4.05_{15}$ &           $2.58_{6}$ &  $3.71_{13}$ &  $39.81_{21}$ &    $4.43_{18}$ &  $4.16_{16}$ &      $4.23_{17}$ &          $4.57_{19}$ &     $4.7_{20}$ \\
       & 10000 &  $3.64_{18}$ &          $2.87_{16}$ &   $1.87_{5}$ &  $38.07_{21}$ &    $2.78_{14}$ &  $2.89_{17}$ &      $2.84_{15}$ &           $5.1_{20}$ &    $4.93_{19}$ \\
       \hline
densenet40 & 1000 &   $6.2_{12}$ &           $4.81_{5}$ &  $8.59_{19}$ &  $71.22_{20}$ &     $7.6_{16}$ &  $8.57_{18}$ &      $7.86_{17}$ &  $\mathbf{3.99_{1}}$ &  $176.45_{21}$ \\
       & 3000 &   $3.7_{13}$ &            $2.9_{7}$ &  $4.66_{16}$ &  $64.68_{21}$ &    $5.06_{17}$ &  $5.72_{20}$ &      $5.33_{18}$ &          $3.93_{14}$ &     $5.5_{19}$ \\
       & 10000 &  $3.25_{15}$ &           $2.6_{13}$ &  $2.53_{12}$ &  $62.48_{21}$ &    $3.69_{16}$ &  $3.87_{20}$ &      $3.79_{18}$ &          $3.76_{17}$ &    $3.84_{19}$ \\
       \hline
wide32 & 1000 &   $5.5_{13}$ &           $4.32_{4}$ &  $7.02_{19}$ &  $68.49_{20}$ &     $6.1_{14}$ &  $6.83_{18}$ &      $6.57_{16}$ &           $4.48_{5}$ &  $189.62_{21}$ \\
       & 3000 &  $3.59_{13}$ &           $3.39_{9}$ &  $4.03_{14}$ &  $63.26_{21}$ &    $4.55_{18}$ &  $4.42_{16}$ &      $4.68_{19}$ &          $4.43_{17}$ &    $4.99_{20}$ \\
       & 10000 &  $3.46_{15}$ &          $2.88_{13}$ &  $2.59_{12}$ &   $62.0_{21}$ &    $3.82_{16}$ &   $4.1_{19}$ &      $4.04_{17}$ &          $4.05_{18}$ &    $4.27_{20}$ \\
\hline
       & avg rank &       $13.1$ &                $8.2$ &       $14.0$ &        $20.7$ &         $16.0$ &       $18.0$ &           $17.1$ &               $13.3$ &         $20.0$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ll|ll|ll}
\toprule
       & binning &   $PL3^{CE}$ &  $PL3^{MSE}$ &        $PL_{NN}^{CE}$ & $PL_{NN}^{MSE}$ &    $PL_{DE}$ & $PL_{DE}^{2}$ \\
Model & {} &              &              &                       &                 &              &               \\
\midrule
resnet110 & cars vs rest &   $3.52_{2}$ &   $4.57_{6}$ &   $\mathbf{3.18_{1}}$ &      $3.64_{3}$ &   $3.92_{5}$ &    $3.77_{4}$ \\
       & cats vs rest &   $7.72_{2}$ &    $9.7_{5}$ &   $\mathbf{7.44_{1}}$ &       $8.3_{3}$ &  $10.17_{6}$ &    $9.47_{4}$ \\
       & dogs vs rest &    $7.0_{2}$ &   $8.93_{4}$ &   $\mathbf{6.37_{1}}$ &      $7.73_{3}$ &   $8.97_{5}$ &    $9.57_{6}$ \\
       & confidence &  $11.09_{3}$ &  $11.63_{4}$ &   $\mathbf{9.79_{1}}$ &     $10.84_{2}$ &  $11.76_{6}$ &   $11.66_{5}$ \\
\hline
densenet40 & cars vs rest &   $3.32_{3}$ &   $4.53_{6}$ &   $\mathbf{2.43_{1}}$ &      $3.21_{2}$ &   $4.21_{5}$ &    $4.02_{4}$ \\
       & cats vs rest &   $7.16_{3}$ &   $8.49_{6}$ &   $\mathbf{5.72_{1}}$ &      $6.61_{2}$ &    $7.6_{4}$ &    $8.25_{5}$ \\
       & dogs vs rest &   $6.79_{3}$ &   $7.66_{6}$ &   $\mathbf{5.02_{1}}$ &      $6.17_{2}$ &   $6.94_{4}$ &    $6.95_{5}$ \\
       & confidence &  $11.05_{2}$ &  $12.09_{6}$ &  $\mathbf{10.75_{1}}$ &     $11.56_{4}$ &  $11.37_{3}$ &   $11.99_{5}$ \\
\hline
wide32 & cars vs rest &   $3.89_{4}$ &   $5.06_{6}$ &   $\mathbf{2.62_{1}}$ &      $3.22_{2}$ &   $3.66_{3}$ &    $3.91_{5}$ \\
       & cats vs rest &   $7.43_{3}$ &   $9.29_{6}$ &   $\mathbf{6.75_{1}}$ &      $7.41_{2}$ &    $8.8_{4}$ &    $9.01_{5}$ \\
       & dogs vs rest &   $8.19_{3}$ &   $9.41_{6}$ &   $\mathbf{6.01_{1}}$ &      $6.89_{2}$ &   $8.53_{5}$ &    $8.43_{4}$ \\
       & confidence &  $10.03_{3}$ &  $10.64_{6}$ &    $\mathbf{9.2_{1}}$ &     $10.05_{5}$ &   $9.76_{2}$ &   $10.04_{4}$ \\
\hline
       & avg rank &        $2.8$ &        $5.6$ &                 $1.0$ &           $2.7$ &        $4.3$ &         $4.7$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ll|ll|ll}
\toprule
       & binning &           $PL3^{CE}$ &          $PL3^{MSE}$ &       $PL_{NN}^{CE}$ &      $PL_{NN}^{MSE}$ &   $PL_{DE}$ & $PL_{DE}^{2}$ \\
Model & {} &                      &                      &                      &                      &             &               \\
\midrule
resnet110 & cars vs rest &  $\mathbf{1.36_{1}}$ &           $2.15_{6}$ &           $2.03_{5}$ &           $1.71_{2}$ &   $1.8_{3}$ &    $2.01_{4}$ \\
       & cats vs rest &  $\mathbf{2.58_{1}}$ &           $4.08_{6}$ &            $3.6_{5}$ &           $3.17_{2}$ &  $3.29_{3}$ &    $3.33_{4}$ \\
       & dogs vs rest &   $\mathbf{2.9_{1}}$ &            $4.0_{6}$ &           $3.55_{2}$ &           $3.74_{3}$ &  $3.96_{4}$ &    $3.99_{5}$ \\
       & confidence &  $\mathbf{4.02_{1}}$ &           $4.56_{5}$ &           $4.39_{3}$ &           $4.72_{6}$ &  $4.29_{2}$ &    $4.52_{4}$ \\
\hline
densenet40 & cars vs rest &  $\mathbf{1.38_{1}}$ &           $2.62_{6}$ &           $1.49_{3}$ &           $1.45_{2}$ &  $2.14_{4}$ &    $2.19_{5}$ \\
       & cats vs rest &           $3.38_{2}$ &           $4.82_{6}$ &            $3.6_{4}$ &  $\mathbf{3.38_{1}}$ &  $3.45_{3}$ &    $3.66_{5}$ \\
       & dogs vs rest &           $3.29_{5}$ &           $4.48_{6}$ &           $2.83_{3}$ &  $\mathbf{2.43_{1}}$ &  $2.92_{4}$ &    $2.47_{2}$ \\
       & confidence &  $\mathbf{5.27_{1}}$ &           $5.62_{4}$ &           $5.97_{5}$ &           $5.59_{3}$ &  $5.31_{2}$ &    $6.08_{6}$ \\
\hline
wide32 & cars vs rest &  $\mathbf{1.39_{1}}$ &           $2.56_{6}$ &           $1.73_{3}$ &           $1.83_{4}$ &  $1.62_{2}$ &    $1.87_{5}$ \\
       & cats vs rest &  $\mathbf{2.95_{1}}$ &            $4.4_{6}$ &           $3.87_{5}$ &           $3.26_{2}$ &  $3.44_{3}$ &    $3.63_{4}$ \\
       & dogs vs rest &           $4.04_{3}$ &            $5.2_{6}$ &  $\mathbf{3.12_{1}}$ &           $3.23_{2}$ &  $4.23_{5}$ &    $4.18_{4}$ \\
       & confidence &           $4.89_{4}$ &  $\mathbf{4.32_{1}}$ &           $5.35_{6}$ &           $5.09_{5}$ &  $4.43_{2}$ &    $4.84_{3}$ \\
\hline
       & avg rank &                $1.8$ &                $5.3$ &                $3.8$ &                $2.8$ &       $3.1$ &         $4.2$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ll|ll|ll|ll}
\toprule
       & binning &    $EW_{10}$ &             $ES_{10}$ &    $EW_{15}$ &            $ES_{15}$ &    $EW_{20}$ &            $ES_{20}$ &            $EW_{CV}$ &             $ES_{CV}$ \\
Model & {} &              &                       &              &                      &              &                      &                      &                       \\
\midrule
resnet110 & cars vs rest &   $4.77_{5}$ &            $4.38_{4}$ &   $5.13_{7}$ &           $3.78_{2}$ &   $5.41_{8}$ &  $\mathbf{3.71_{1}}$ &           $4.94_{6}$ &             $3.9_{3}$ \\
       & cats vs rest &  $11.28_{5}$ &   $\mathbf{8.94_{1}}$ &  $12.03_{7}$ &           $10.4_{4}$ &  $12.74_{8}$ &          $10.37_{3}$ &          $11.49_{6}$ &           $10.04_{2}$ \\
       & dogs vs rest &  $10.49_{6}$ &   $\mathbf{8.28_{1}}$ &  $11.86_{7}$ &           $9.24_{3}$ &  $12.96_{8}$ &           $9.24_{4}$ &          $10.16_{5}$ &            $9.07_{2}$ \\
       & confidence &  $13.11_{2}$ &  $\mathbf{12.69_{1}}$ &  $14.95_{6}$ &          $14.29_{4}$ &   $16.7_{8}$ &          $15.77_{7}$ &          $14.73_{5}$ &           $13.86_{3}$ \\
\hline
densenet40 & cars vs rest &   $4.67_{3}$ &             $7.6_{8}$ &   $4.99_{5}$ &           $4.95_{4}$ &   $5.25_{7}$ &           $5.15_{6}$ &           $4.65_{2}$ &   $\mathbf{3.79_{1}}$ \\
       & cats vs rest &  $10.28_{5}$ &           $10.04_{4}$ &  $11.43_{6}$ &          $11.93_{7}$ &  $12.69_{8}$ &           $9.61_{3}$ &  $\mathbf{8.56_{1}}$ &            $9.12_{2}$ \\
       & dogs vs rest &   $9.73_{5}$ &   $\mathbf{7.65_{1}}$ &  $10.77_{7}$ &           $8.96_{4}$ &  $11.52_{8}$ &           $9.73_{6}$ &           $8.45_{3}$ &            $8.02_{2}$ \\
       & confidence &  $14.83_{5}$ &  $\mathbf{12.38_{1}}$ &  $15.93_{6}$ &          $14.09_{4}$ &   $17.4_{8}$ &          $17.03_{7}$ &           $13.8_{3}$ &           $12.55_{2}$ \\
\hline
wide32 & cars vs rest &   $4.53_{6}$ &            $3.75_{3}$ &   $5.09_{7}$ &  $\mathbf{3.48_{1}}$ &   $5.61_{8}$ &           $3.65_{2}$ &           $3.95_{5}$ &            $3.76_{4}$ \\
       & cats vs rest &  $10.42_{6}$ &            $9.94_{4}$ &  $11.49_{7}$ &           $9.01_{2}$ &  $12.62_{8}$ &          $10.09_{5}$ &           $9.58_{3}$ &   $\mathbf{8.57_{1}}$ \\
       & dogs vs rest &  $10.39_{6}$ &   $\mathbf{8.42_{1}}$ &  $11.38_{7}$ &           $9.31_{3}$ &  $12.68_{8}$ &          $10.11_{5}$ &           $9.76_{4}$ &            $8.91_{2}$ \\
       & confidence &  $14.32_{5}$ &           $11.45_{2}$ &  $15.51_{7}$ &           $14.2_{4}$ &  $16.32_{8}$ &          $15.43_{6}$ &          $13.76_{3}$ &  $\mathbf{10.63_{1}}$ \\
\hline
       & avg rank &        $4.9$ &                 $2.6$ &        $6.6$ &                $3.5$ &        $7.9$ &                $4.6$ &                $3.8$ &                 $2.1$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ll|ll|ll|ll}
\toprule
       & binning &            $EW_{10}$ &            $ES_{10}$ &   $EW_{15}$ &            $ES_{15}$ &   $EW_{20}$ &            $ES_{20}$ &   $EW_{CV}$ &   $ES_{CV}$ \\
Model & {} &                      &                      &             &                      &             &                      &             &             \\
\midrule
resnet110 & cars vs rest &  $\mathbf{1.46_{1}}$ &           $1.99_{6}$ &  $1.46_{2}$ &           $1.85_{5}$ &  $1.63_{3}$ &           $1.85_{4}$ &  $2.86_{8}$ &  $2.84_{7}$ \\
       & cats vs rest &           $2.81_{6}$ &  $\mathbf{2.32_{1}}$ &  $2.75_{5}$ &           $2.35_{2}$ &  $2.75_{4}$ &           $2.37_{3}$ &  $4.09_{8}$ &  $3.16_{7}$ \\
       & dogs vs rest &           $2.98_{3}$ &           $3.29_{4}$ &  $3.49_{6}$ &  $\mathbf{2.83_{1}}$ &  $3.47_{5}$ &           $2.88_{2}$ &  $4.04_{7}$ &  $4.24_{8}$ \\
       & confidence &  $\mathbf{4.02_{1}}$ &           $4.16_{3}$ &  $4.03_{2}$ &           $4.45_{6}$ &  $4.26_{4}$ &           $4.29_{5}$ &  $7.18_{8}$ &  $6.68_{7}$ \\
\hline
densenet40 & cars vs rest &           $1.46_{4}$ &           $1.23_{2}$ &  $1.56_{5}$ &  $\mathbf{1.11_{1}}$ &  $1.72_{6}$ &           $1.29_{3}$ &  $2.67_{8}$ &  $2.31_{7}$ \\
       & cats vs rest &           $2.91_{3}$ &           $3.28_{4}$ &  $3.28_{5}$ &  $\mathbf{2.63_{1}}$ &   $3.8_{6}$ &           $2.71_{2}$ &  $4.59_{7}$ &  $4.75_{8}$ \\
       & dogs vs rest &           $2.86_{3}$ &           $2.96_{4}$ &  $3.55_{5}$ &           $2.75_{2}$ &  $3.55_{6}$ &  $\mathbf{2.72_{1}}$ &  $4.07_{8}$ &  $4.01_{7}$ \\
       & confidence &           $5.83_{4}$ &  $\mathbf{4.95_{1}}$ &  $5.68_{3}$ &           $5.12_{2}$ &  $5.94_{5}$ &           $6.34_{6}$ &  $7.13_{8}$ &   $6.7_{7}$ \\
\hline
wide32 & cars vs rest &  $\mathbf{1.49_{1}}$ &           $2.07_{5}$ &  $1.77_{4}$ &           $1.67_{3}$ &  $2.11_{6}$ &           $1.57_{2}$ &  $3.12_{8}$ &  $2.85_{7}$ \\
       & cats vs rest &           $3.09_{4}$ &           $2.99_{3}$ &  $3.42_{6}$ &           $2.99_{2}$ &  $3.25_{5}$ &  $\mathbf{2.55_{1}}$ &  $4.95_{8}$ &  $4.86_{7}$ \\
       & dogs vs rest &           $3.32_{4}$ &           $2.75_{2}$ &  $3.61_{5}$ &  $\mathbf{2.55_{1}}$ &  $4.23_{8}$ &           $2.98_{3}$ &  $3.87_{6}$ &  $3.93_{7}$ \\
       & confidence &           $5.38_{6}$ &  $\mathbf{4.01_{1}}$ &  $4.71_{4}$ &           $4.05_{2}$ &  $5.21_{5}$ &           $4.69_{3}$ &  $7.77_{8}$ &  $5.73_{7}$ \\
\hline
       & avg rank &                $3.3$ &                $3.0$ &       $4.3$ &                $2.3$ &       $5.2$ &                $2.9$ &       $7.7$ &       $7.2$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ll|ll|ll|ll}
\toprule
       & binning & $PL_{NN}^{CE}-notrick$ &       $PL_{NN}^{CE}$ & $PL3^{CE}-notrick$ &   $PL3^{CE}$ & $PL_{DE}-notrick$ &    $PL_{DE}$ & $ES_{CV}-notrick$ &    $ES_{CV}$ \\
Model & {} &                        &                      &                    &              &                   &              &                   &              \\
\midrule
resnet110 & cars vs rest &    $\mathbf{3.12_{1}}$ &           $3.18_{2}$ &         $3.47_{3}$ &   $3.52_{4}$ &        $3.89_{6}$ &   $3.92_{8}$ &        $3.83_{5}$ &    $3.9_{7}$ \\
       & cats vs rest &              $7.5_{2}$ &  $\mathbf{7.44_{1}}$ &         $7.81_{4}$ &   $7.72_{3}$ &       $10.15_{7}$ &  $10.17_{8}$ &       $10.04_{6}$ &  $10.04_{5}$ \\
       & dogs vs rest &             $6.56_{2}$ &  $\mathbf{6.37_{1}}$ &          $7.0_{3}$ &    $7.0_{4}$ &        $8.87_{5}$ &   $8.97_{6}$ &        $9.29_{8}$ &   $9.07_{7}$ \\
       & confidence &             $9.92_{2}$ &  $\mathbf{9.79_{1}}$ &        $10.71_{3}$ &  $11.09_{4}$ &       $11.53_{5}$ &  $11.76_{6}$ &       $14.16_{8}$ &  $13.86_{7}$ \\
\hline
densenet40 & cars vs rest &             $2.43_{2}$ &  $\mathbf{2.43_{1}}$ &          $3.3_{3}$ &   $3.32_{4}$ &        $4.22_{8}$ &   $4.21_{7}$ &        $3.71_{5}$ &   $3.79_{6}$ \\
       & cats vs rest &             $5.89_{2}$ &  $\mathbf{5.72_{1}}$ &         $7.16_{3}$ &   $7.16_{4}$ &         $7.7_{6}$ &    $7.6_{5}$ &        $9.25_{8}$ &   $9.12_{7}$ \\
       & dogs vs rest &             $5.21_{2}$ &  $\mathbf{5.02_{1}}$ &         $6.74_{3}$ &   $6.79_{4}$ &        $6.91_{5}$ &   $6.94_{6}$ &        $8.22_{8}$ &   $8.02_{7}$ \\
       & confidence &   $\mathbf{10.66_{1}}$ &          $10.75_{2}$ &        $11.54_{5}$ &  $11.05_{3}$ &        $11.6_{6}$ &  $11.37_{4}$ &       $13.08_{8}$ &  $12.55_{7}$ \\
\hline
wide32 & cars vs rest &    $\mathbf{2.59_{1}}$ &           $2.62_{2}$ &         $3.86_{7}$ &   $3.89_{8}$ &        $3.68_{4}$ &   $3.66_{3}$ &        $3.82_{6}$ &   $3.76_{5}$ \\
       & cats vs rest &    $\mathbf{6.49_{1}}$ &           $6.75_{2}$ &         $7.34_{3}$ &   $7.43_{4}$ &        $8.77_{7}$ &    $8.8_{8}$ &        $8.46_{5}$ &   $8.57_{6}$ \\
       & dogs vs rest &             $6.12_{2}$ &  $\mathbf{6.01_{1}}$ &         $8.17_{3}$ &   $8.19_{4}$ &        $8.68_{6}$ &   $8.53_{5}$ &        $8.84_{7}$ &   $8.91_{8}$ \\
       & confidence &    $\mathbf{8.99_{1}}$ &            $9.2_{2}$ &         $9.89_{4}$ &  $10.03_{6}$ &       $10.02_{5}$ &   $9.76_{3}$ &       $10.99_{8}$ &  $10.63_{7}$ \\
\hline
       & avg rank &                  $1.6$ &                $1.4$ &              $3.7$ &        $4.3$ &             $5.8$ &        $5.8$ &             $6.8$ &        $6.6$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ll|ll|ll|ll}
\toprule
       & binning & $PL_{NN}^{CE}-notrick$ & $PL_{NN}^{CE}$ &   $PL3^{CE}-notrick$ &           $PL3^{CE}$ & $PL_{DE}-notrick$ &            $PL_{DE}$ & $ES_{CV}-notrick$ &   $ES_{CV}$ \\
Model & {} &                        &                &                      &                      &                   &                      &                   &             \\
\midrule
resnet110 & cars vs rest &              $1.9_{5}$ &     $2.03_{6}$ &  $\mathbf{1.35_{1}}$ &           $1.36_{2}$ &        $1.78_{3}$ &            $1.8_{4}$ &        $2.81_{7}$ &  $2.84_{8}$ \\
       & cats vs rest &              $3.7_{8}$ &      $3.6_{7}$ &           $2.77_{2}$ &  $\mathbf{2.58_{1}}$ &        $3.31_{6}$ &           $3.29_{5}$ &        $3.09_{3}$ &  $3.16_{4}$ \\
       & dogs vs rest &             $3.14_{3}$ &     $3.55_{4}$ &  $\mathbf{2.72_{1}}$ &            $2.9_{2}$ &         $3.8_{5}$ &           $3.96_{6}$ &        $4.26_{8}$ &  $4.24_{7}$ \\
       & confidence &              $4.2_{4}$ &     $4.39_{6}$ &  $\mathbf{3.88_{1}}$ &           $4.02_{2}$ &        $4.17_{3}$ &           $4.29_{5}$ &        $5.56_{7}$ &  $6.68_{8}$ \\
\hline
densenet40 & cars vs rest &             $1.44_{3}$ &     $1.49_{4}$ &  $\mathbf{1.37_{1}}$ &           $1.38_{2}$ &        $2.14_{5}$ &           $2.14_{6}$ &        $2.26_{7}$ &  $2.31_{8}$ \\
       & cats vs rest &    $\mathbf{3.35_{1}}$ &      $3.6_{6}$ &           $3.47_{4}$ &           $3.38_{2}$ &        $3.49_{5}$ &           $3.45_{3}$ &        $4.71_{7}$ &  $4.75_{8}$ \\
       & dogs vs rest &    $\mathbf{2.55_{1}}$ &     $2.83_{2}$ &           $3.25_{5}$ &           $3.29_{6}$ &        $2.91_{3}$ &           $2.92_{4}$ &        $3.69_{7}$ &  $4.01_{8}$ \\
       & confidence &             $5.63_{4}$ &     $5.97_{6}$ &           $5.86_{5}$ &  $\mathbf{5.27_{1}}$ &        $5.53_{3}$ &           $5.31_{2}$ &        $6.41_{7}$ &   $6.7_{8}$ \\
\hline
wide32 & cars vs rest &             $1.69_{5}$ &     $1.73_{6}$ &  $\mathbf{1.39_{1}}$ &           $1.39_{2}$ &        $1.63_{4}$ &           $1.62_{3}$ &        $2.76_{7}$ &  $2.85_{8}$ \\
       & cats vs rest &             $3.58_{5}$ &     $3.87_{6}$ &           $2.95_{2}$ &  $\mathbf{2.95_{1}}$ &         $3.4_{3}$ &           $3.44_{4}$ &        $4.35_{7}$ &  $4.86_{8}$ \\
       & dogs vs rest &    $\mathbf{2.96_{1}}$ &     $3.12_{2}$ &           $4.04_{5}$ &           $4.04_{6}$ &        $4.31_{8}$ &           $4.23_{7}$ &        $3.87_{3}$ &  $3.93_{4}$ \\
       & confidence &             $4.86_{4}$ &     $5.35_{7}$ &           $4.69_{3}$ &           $4.89_{5}$ &        $4.58_{2}$ &  $\mathbf{4.43_{1}}$ &        $5.24_{6}$ &  $5.73_{8}$ \\
\hline
       & avg rank &                  $3.7$ &          $5.2$ &                $2.6$ &                $2.7$ &             $4.2$ &                $4.2$ &             $6.3$ &       $7.2$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|lllllll|lllll}
\toprule
       & binning &    $ES_{10}$ &    $ES_{15}$ &    $ES_{20}$ &    $ES_{25}$ &    $ES_{30}$ &         $ES_{sweep}$ &    $ES_{CV}$ &   $PL3^{CE}$ &  $PL3^{MSE}$ & $PL_{NN}^{CE}$ &      $PL_{NN}^{MSE}$ &    $PL_{DE}$ \\
Model & {} &              &              &              &              &              &                      &              &              &              &                &                      &              \\
\midrule
resnet110 & cars vs rest &   $0.42_{7}$ &   $0.29_{2}$ &   $0.38_{5}$ &  $0.49_{13}$ &   $0.42_{8}$ &          $0.62_{16}$ &  $0.53_{14}$ &  $0.54_{15}$ &  $0.64_{17}$ &     $0.39_{6}$ &          $0.71_{19}$ &  $0.66_{18}$ \\
       & cats vs rest &  $0.83_{14}$ &   $0.51_{4}$ &   $0.71_{8}$ &   $0.39_{2}$ &   $0.55_{5}$ &          $0.98_{19}$ &  $0.75_{11}$ &   $0.9_{16}$ &  $1.13_{20}$ &     $0.68_{7}$ &           $0.68_{6}$ &  $0.94_{18}$ \\
       & dogs vs rest &  $1.39_{12}$ &    $1.0_{7}$ &  $1.94_{18}$ &  $1.61_{15}$ &  $1.88_{17}$ &           $0.88_{5}$ &  $2.22_{21}$ &   $0.96_{6}$ &  $1.56_{14}$ &     $0.69_{3}$ &          $1.18_{10}$ &  $1.22_{11}$ \\
       & confidence &   $0.97_{8}$ &  $1.52_{12}$ &  $1.86_{16}$ &  $1.69_{14}$ &  $1.76_{15}$ &           $0.91_{6}$ &  $3.05_{21}$ &   $0.57_{3}$ &   $1.11_{9}$ &     $0.93_{7}$ &          $1.14_{10}$ &  $1.95_{17}$ \\
       \hline
densenet40 & cars vs rest &  $2.52_{20}$ &  $0.97_{16}$ &  $2.09_{18}$ &  $2.01_{17}$ &   $2.2_{19}$ &          $0.83_{12}$ &  $0.76_{10}$ &   $0.65_{8}$ &   $0.47_{5}$ &     $0.34_{4}$ &           $0.51_{6}$ &   $0.9_{14}$ \\
       & cats vs rest &  $1.37_{16}$ &  $1.38_{17}$ &  $0.73_{10}$ &  $1.67_{19}$ &  $1.54_{18}$ &           $1.8_{20}$ &  $0.77_{12}$ &   $0.58_{7}$ &   $1.3_{15}$ &      $0.3_{2}$ &           $0.35_{3}$ &   $0.56_{6}$ \\
       & dogs vs rest &  $1.17_{11}$ &  $2.23_{19}$ &  $1.63_{16}$ &  $2.71_{20}$ &  $1.47_{13}$ &            $0.9_{7}$ &  $1.88_{18}$ &  $0.95_{10}$ &  $1.47_{12}$ &     $0.91_{9}$ &            $0.9_{8}$ &   $0.89_{6}$ \\
       & confidence &   $1.78_{9}$ &   $1.68_{6}$ &   $1.76_{8}$ &   $1.37_{3}$ &   $1.66_{5}$ &          $2.33_{18}$ &  $2.74_{20}$ &  $2.17_{14}$ &  $2.53_{19}$ &    $3.13_{21}$ &          $2.26_{16}$ &  $2.23_{15}$ \\
       \hline
wide32 & cars vs rest &    $0.7_{9}$ &   $0.59_{5}$ &   $0.42_{3}$ &  $0.92_{18}$ &   $0.8_{11}$ &  $\mathbf{0.37_{1}}$ &  $1.01_{20}$ &  $0.85_{14}$ &  $0.99_{19}$ &     $0.41_{2}$ &          $0.91_{17}$ &  $0.85_{15}$ \\
       & cats vs rest &   $0.49_{9}$ &  $0.91_{17}$ &  $0.74_{13}$ &   $1.3_{21}$ &  $0.69_{12}$ &           $0.8_{15}$ &  $0.76_{14}$ &  $0.81_{16}$ &  $1.02_{18}$ &     $0.41_{6}$ &  $\mathbf{0.22_{1}}$ &  $1.15_{20}$ \\
       & dogs vs rest &   $2.0_{19}$ &   $0.86_{7}$ &  $1.85_{17}$ &  $2.33_{21}$ &  $1.27_{12}$ &           $0.94_{8}$ &  $1.88_{18}$ &   $1.05_{9}$ &  $1.83_{16}$ &     $0.74_{5}$ &          $1.32_{13}$ &  $1.58_{15}$ \\
       & confidence &  $1.23_{12}$ &  $1.76_{18}$ &   $1.01_{8}$ &   $0.93_{6}$ &  $1.86_{20}$ &           $0.78_{5}$ &  $1.97_{21}$ &  $1.19_{10}$ &   $1.3_{13}$ &     $1.14_{9}$ &           $0.96_{7}$ &  $1.32_{14}$ \\
\hline
       & avg rank &       $12.2$ &       $10.8$ &       $11.7$ &       $14.1$ &       $12.9$ &               $11.0$ &       $16.7$ &       $10.7$ &       $14.8$ &          $6.8$ &                $9.7$ &       $14.1$ \\
\bottomrule
\end{tabular}
\end{adjustbox}
\begin{adjustbox}{width=1\textwidth}
\begin{tabular}{ll|llllp{3.5em}p{3.5em}p{3.5em}ll}
\toprule
       &          &                Platt &                 beta &             isotonic &          KDE &       Spline natural & Spline cubic &     Spline parabolic &           $IOP_{OI}$ &   $IOP_{OP}$ \\
Model & {} &                      &                      &                      &              &                      &              &                      &                      &              \\
\midrule
resnet110 & cars vs rest &          $0.77_{20}$ &          $0.47_{11}$ &  $\mathbf{0.16_{1}}$ &  $4.94_{21}$ &           $0.46_{9}$ &  $0.48_{12}$ &          $0.47_{10}$ &           $0.35_{4}$ &    $0.3_{3}$ \\
       & cats vs rest &           $0.9_{17}$ &          $0.73_{10}$ &           $0.41_{3}$ &  $1.27_{21}$ &           $0.71_{9}$ &  $0.83_{13}$ &          $0.84_{15}$ &  $\mathbf{0.38_{1}}$ &  $0.79_{12}$ \\
       & dogs vs rest &           $0.79_{4}$ &           $1.02_{8}$ &           $1.15_{9}$ &  $1.39_{13}$ &          $1.95_{19}$ &  $1.83_{16}$ &          $2.01_{20}$ &  $\mathbf{0.49_{1}}$ &   $0.58_{2}$ \\
       & confidence &  $\mathbf{0.37_{1}}$ &           $0.38_{2}$ &           $1.2_{11}$ &   $0.74_{5}$ &          $2.53_{20}$ &  $2.16_{18}$ &           $2.2_{19}$ &          $1.64_{13}$ &    $0.7_{4}$ \\
       \hline
densenet40 & cars vs rest &           $0.33_{3}$ &           $0.65_{9}$ &  $\mathbf{0.29_{1}}$ &  $3.86_{21}$ &          $0.89_{13}$ &  $0.82_{11}$ &          $0.96_{15}$ &           $0.31_{2}$ &   $0.53_{7}$ \\
       & cats vs rest &          $0.78_{13}$ &           $0.68_{9}$ &          $0.74_{11}$ &  $3.57_{21}$ &           $0.47_{5}$ &   $0.66_{8}$ &  $\mathbf{0.29_{1}}$ &          $0.99_{14}$ &   $0.45_{4}$ \\
       & dogs vs rest &           $0.61_{2}$ &            $0.7_{3}$ &           $0.74_{4}$ &  $2.88_{21}$ &          $1.57_{15}$ &   $1.8_{17}$ &          $1.57_{14}$ &   $\mathbf{0.5_{1}}$ &   $0.82_{5}$ \\
       & confidence &          $2.08_{13}$ &          $1.96_{10}$ &          $1.96_{12}$ &   $1.57_{4}$ &           $1.76_{7}$ &  $2.31_{17}$ &          $1.96_{11}$ &  $\mathbf{0.57_{1}}$ &   $0.84_{2}$ \\
       \hline
wide32 & cars vs rest &          $0.73_{10}$ &          $0.86_{16}$ &           $0.69_{8}$ &  $5.71_{21}$ &          $0.83_{13}$ &   $0.69_{7}$ &          $0.82_{12}$ &           $0.45_{4}$ &   $0.66_{6}$ \\
       & cats vs rest &          $0.59_{11}$ &           $0.28_{2}$ &           $0.34_{3}$ &  $1.03_{19}$ &          $0.51_{10}$ &   $0.38_{5}$ &           $0.49_{8}$ &           $0.41_{7}$ &   $0.38_{4}$ \\
       & dogs vs rest &           $0.85_{6}$ &  $\mathbf{0.46_{1}}$ &           $0.48_{2}$ &   $2.1_{20}$ &          $1.17_{11}$ &  $1.41_{14}$ &          $1.17_{10}$ &           $0.62_{4}$ &   $0.58_{3}$ \\
       & confidence &           $0.76_{3}$ &          $1.21_{11}$ &          $1.78_{19}$ &  $1.63_{17}$ &  $\mathbf{0.28_{1}}$ &   $0.76_{4}$ &           $0.63_{2}$ &          $1.49_{15}$ &  $1.53_{16}$ \\
\hline
       & avg rank &                $8.6$ &                $7.7$ &                $7.0$ &       $17.0$ &               $11.0$ &       $11.8$ &               $11.4$ &                $5.6$ &        $5.7$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|lllllll|lllll}
\toprule
       & binning &    $ES_{10}$ &    $ES_{15}$ &    $ES_{20}$ &    $ES_{25}$ &    $ES_{30}$ & $ES_{sweep}$ &            $ES_{CV}$ &   $PL3^{CE}$ &  $PL3^{MSE}$ &       $PL_{NN}^{CE}$ & $PL_{NN}^{MSE}$ &    $PL_{DE}$ \\
Model & {} &              &              &              &              &              &              &                      &              &              &                      &                 &              \\
\midrule
resnet110 & cars vs rest &  $0.73_{14}$ &  $0.65_{11}$ &  $0.66_{12}$ &   $0.6_{10}$ &  $0.72_{13}$ &  $1.13_{19}$ &          $1.46_{20}$ &    $0.5_{6}$ &  $0.81_{17}$ &           $0.41_{3}$ &      $0.33_{2}$ &  $0.74_{15}$ \\
       & cats vs rest &  $1.14_{17}$ &   $0.71_{6}$ &   $0.76_{8}$ &  $0.92_{12}$ &   $0.67_{5}$ &  $1.22_{19}$ &          $1.69_{21}$ &  $0.89_{10}$ &   $0.67_{4}$ &          $1.12_{16}$ &     $1.16_{18}$ &  $1.38_{20}$ \\
       & dogs vs rest &  $1.35_{15}$ &   $0.58_{4}$ &  $1.41_{16}$ &  $0.89_{10}$ &  $1.43_{17}$ &  $1.19_{12}$ &          $1.26_{13}$ &   $0.63_{6}$ &  $1.65_{18}$ &           $0.39_{2}$ &      $0.69_{7}$ &  $1.08_{11}$ \\
       & confidence &   $0.86_{3}$ &   $1.28_{7}$ &   $1.16_{5}$ &  $1.72_{16}$ &   $2.9_{21}$ &  $1.37_{10}$ &          $1.86_{17}$ &  $1.51_{11}$ &   $1.24_{6}$ &           $1.36_{9}$ &      $0.78_{2}$ &  $1.69_{15}$ \\
       \hline
densenet40 & cars vs rest &  $0.61_{12}$ &  $0.72_{18}$ &  $0.63_{15}$ &   $0.59_{8}$ &   $0.54_{6}$ &  $0.76_{19}$ &          $0.64_{16}$ &   $0.6_{10}$ &  $0.63_{14}$ &   $\mathbf{0.2_{1}}$ &       $0.3_{4}$ &  $0.88_{20}$ \\
       & cats vs rest &  $0.69_{10}$ &  $1.02_{17}$ &   $0.35_{2}$ &  $0.94_{16}$ &  $0.87_{14}$ &  $1.21_{18}$ &          $1.62_{19}$ &   $0.7_{11}$ &  $1.71_{20}$ &          $0.72_{13}$ &       $0.6_{7}$ &  $0.71_{12}$ \\
       & dogs vs rest &   $0.83_{7}$ &  $0.89_{10}$ &  $1.05_{14}$ &  $1.14_{16}$ &   $1.1_{15}$ &   $0.88_{9}$ &  $\mathbf{0.36_{1}}$ &  $1.04_{13}$ &  $2.04_{19}$ &           $0.75_{6}$ &     $0.92_{11}$ &   $0.72_{5}$ \\
       & confidence &  $2.03_{18}$ &  $1.66_{11}$ &  $2.18_{19}$ &   $1.03_{2}$ &    $1.3_{5}$ &  $1.71_{13}$ &          $1.98_{17}$ &   $1.51_{8}$ &   $2.2_{20}$ &           $1.58_{9}$ &     $1.94_{16}$ &  $1.76_{14}$ \\
       \hline
wide32 & cars vs rest &  $0.76_{16}$ &  $0.77_{17}$ &  $0.67_{11}$ &   $0.61_{6}$ &   $0.63_{7}$ &  $0.92_{20}$ &           $0.46_{4}$ &   $0.63_{8}$ &  $0.65_{10}$ &            $0.3_{3}$ &      $0.18_{2}$ &  $0.72_{13}$ \\
       & cats vs rest &  $0.91_{17}$ &   $0.51_{8}$ &   $0.45_{5}$ &  $0.66_{12}$ &   $0.43_{4}$ &  $1.65_{20}$ &           $2.8_{21}$ &   $0.45_{6}$ &  $0.82_{15}$ &          $1.31_{19}$ &     $1.15_{18}$ &  $0.87_{16}$ \\
       & dogs vs rest &   $0.74_{6}$ &   $0.41_{2}$ &   $0.74_{7}$ &  $1.37_{17}$ &   $0.79_{9}$ &  $1.05_{12}$ &          $1.64_{19}$ &  $1.24_{16}$ &  $1.65_{20}$ &  $\mathbf{0.36_{1}}$ &     $1.11_{14}$ &   $1.4_{18}$ \\
       & confidence &   $1.1_{11}$ &  $1.15_{13}$ &  $1.06_{10}$ &  $1.35_{15}$ &   $1.05_{9}$ &   $0.86_{6}$ &           $0.44_{3}$ &   $0.54_{4}$ &  $1.31_{14}$ &           $1.6_{21}$ &     $1.36_{16}$ &  $1.41_{17}$ \\
\hline
       & avg rank &       $12.2$ &       $10.3$ &       $10.3$ &       $11.7$ &       $10.4$ &       $14.8$ &               $14.2$ &        $9.1$ &       $14.8$ &                $8.6$ &           $9.8$ &       $14.7$ \\
\bottomrule
\end{tabular}
\end{adjustbox}
\begin{adjustbox}{width=1\textwidth}
\begin{tabular}{ll|llllp{3.5em}p{3.5em}p{3.5em}ll}
\toprule
       &          &                Platt &                 beta &             isotonic &                  KDE & Spline natural &         Spline cubic &     Spline parabolic &           $IOP_{OI}$ &   $IOP_{OP}$ \\
Model & {} &                      &                      &                      &                      &                &                      &                      &                      &              \\
\midrule
resnet110 & cars vs rest &          $0.84_{18}$ &          $0.78_{16}$ &            $0.5_{5}$ &          $4.96_{21}$ &     $0.54_{7}$ &           $0.56_{8}$ &           $0.57_{9}$ &  $\mathbf{0.19_{1}}$ &   $0.43_{4}$ \\
       & cats vs rest &           $0.9_{11}$ &           $0.75_{7}$ &  $\mathbf{0.43_{1}}$ &           $0.83_{9}$ &    $0.97_{13}$ &          $1.01_{15}$ &          $1.01_{14}$ &           $0.54_{3}$ &   $0.53_{2}$ \\
       & dogs vs rest &  $\mathbf{0.29_{1}}$ &           $0.59_{5}$ &          $1.29_{14}$ &           $0.83_{9}$ &    $1.69_{19}$ &           $1.9_{21}$ &          $1.83_{20}$ &           $0.56_{3}$ &   $0.78_{8}$ \\
       & confidence &          $1.68_{14}$ &           $1.04_{4}$ &           $1.32_{8}$ &  $\mathbf{0.51_{1}}$ &    $2.14_{19}$ &          $2.12_{18}$ &          $1.68_{13}$ &          $1.66_{12}$ &  $2.18_{20}$ \\
       \hline
densenet40 & cars vs rest &           $0.55_{7}$ &          $0.63_{13}$ &           $0.28_{3}$ &          $3.85_{21}$ &    $0.61_{11}$ &            $0.6_{9}$ &          $0.66_{17}$ &           $0.23_{2}$ &   $0.49_{5}$ \\
       & cats vs rest &          $0.92_{15}$ &           $0.61_{8}$ &           $0.53_{6}$ &          $3.43_{21}$ &     $0.51_{5}$ &  $\mathbf{0.35_{1}}$ &            $0.4_{4}$ &           $0.62_{9}$ &   $0.38_{3}$ \\
       & dogs vs rest &           $0.57_{4}$ &           $0.37_{2}$ &          $1.03_{12}$ &          $2.92_{21}$ &     $1.5_{18}$ &          $2.09_{20}$ &          $1.48_{17}$ &           $0.42_{3}$ &   $0.85_{8}$ \\
       & confidence &          $1.76_{15}$ &          $1.63_{10}$ &           $1.48_{7}$ &           $1.06_{3}$ &     $1.47_{6}$ &          $2.32_{21}$ &          $1.68_{12}$ &  $\mathbf{0.83_{1}}$ &   $1.11_{4}$ \\
       \hline
wide32 & cars vs rest &          $0.74_{15}$ &           $0.65_{9}$ &          $0.73_{14}$ &          $5.71_{21}$ &    $0.78_{18}$ &           $0.7_{12}$ &          $0.83_{19}$ &  $\mathbf{0.18_{1}}$ &    $0.6_{5}$ \\
       & cats vs rest &          $0.69_{14}$ &  $\mathbf{0.24_{1}}$ &          $0.61_{11}$ &          $0.67_{13}$ &    $0.55_{10}$ &           $0.53_{9}$ &           $0.47_{7}$ &            $0.4_{2}$ &   $0.42_{3}$ \\
       & dogs vs rest &          $1.01_{11}$ &           $0.56_{4}$ &           $0.78_{8}$ &          $1.97_{21}$ &    $1.08_{13}$ &           $1.2_{15}$ &          $0.83_{10}$ &           $0.62_{5}$ &   $0.52_{3}$ \\
       & confidence &           $0.94_{7}$ &          $1.46_{18}$ &          $1.58_{20}$ &          $1.13_{12}$ &     $0.39_{2}$ &           $0.64_{5}$ &  $\mathbf{0.38_{1}}$ &           $1.03_{8}$ &  $1.52_{19}$ \\
\hline
       & avg rank &               $11.0$ &                $8.1$ &                $9.1$ &               $14.4$ &         $11.8$ &               $12.8$ &               $11.9$ &                $4.2$ &        $7.0$ \\
\bottomrule
\end{tabular}
